High-precision measurement of the atomic mass of $^{84}$Sr and implications to isotope shift studies

The absolute mass of $^{84}$Sr was determined using the phase-imaging ion-cyclotron-resonance technique with the JYFLTRAP double Penning trap mass spectrometer. A more precise value for the mass of $^{84}$Sr is essential for providing potential indications of physics beyond the Standard Model through high-precision isotope shift measurements of Sr atomic transition frequencies. The mass excess of $^{84}$Sr was refined to be -80649.229(37) keV/c$^2$ from high-precision cyclotron-frequency-ratio measurements with a relative precision of 4.8$\times$10$^{-10}$. The obtained mass-excess value is in agreement with the adopted value in the Atomic Mass Evaluation 2020, but is 30 times more precise. With this new value, we confirm the previously observed nonlinearity in the study of the isotope shift of strontium. Moreover, the double-beta ($2\beta^{+}$) decay $Q$ value of $^{84}$Sr was directly determined to be 1790.115(37) keV, and the precision was improved by a factor of 30.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

